AGRI-Fidelity: Evaluating the Reliability of Listenable Explanations for Poultry Disease Detection

Existing XAI metrics measure faithfulness for a single model, ignoring model multiplicity where near-optimal classifiers rely on different or spurious acoustic cues. In noisy farm environments, stationary artifacts such as ventilation noise can produce explanations that are faithful yet unreliable, as masking-based metrics fail to penalize redundant shortcuts. We propose AGRI-Fidelity, a reliability-oriented evaluation framework for listenable explanations in poultry disease detection without spatial ground truth. The method combines cross-model consensus with cyclic temporal permutation to construct null distributions and compute a False Discovery Rate (FDR), suppressing stationary artifacts while preserving time-localized bioacoustic markers. Across real and controlled datasets, AGRI-Fidelity effectively provides reliability-aware discrimination for all data points versus masking-based metrics.

==> figures/proposed_approach_figure.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}

\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, fit, backgrounds}

% \begin{document}

\resizebox{\textwidth}{!}{%

    \begin{tikzpicture}[
        >=Stealth,
        node distance=1.5cm and 2cm,
        box/.style={rectangle, draw=black!70, thick, rounded corners=3pt, minimum width=2.8cm, minimum height=1.2cm, align=center, fill=gray!10, font=\large},
        process/.style={rectangle, draw=black!70, thick, minimum width=3cm, minimum height=1.2cm, align=center, fill=blue!5, font=\large},
        metric/.style={rectangle, draw=black!70, thick, rounded corners=3pt, minimum width=3.5cm, minimum height=1.2cm, align=center, fill=green!10, font=\large},
        final/.style={rectangle, draw=black!70, thick, rounded corners=6pt, minimum width=3.5cm, minimum height=1.5cm, align=center, fill=purple!15, font=\textbf\large},
        arrow/.style={->, thick, draw=black!80},
        dashed_arrow/.style={->, thick, dashed, draw=black!80},
        group/.style={rectangle, draw=gray!60, thick, dashed, inner sep=10pt, rounded corners=5pt}
    ]

    % --- 1. Input & Committee Generation ---
    \node[box] (input) {\textbf{Input Spectrogram}\\$X \in \mathbb{R}^{T \times F}$};

    \node[process, right=1.5cm of input, yshift=1.5cm] (m1) {Model $M_1$\\Explainer $\mathcal{E}(M_1, X)$};
    \node[right=3cm of input, font=\Large] (mdots) {$\vdots$};
    \node[process, right=1.5cm of input, yshift=-1.5cm] (mk) {Model $M_K$\\Explainer $\mathcal{E}(M_K, X)$};

    \draw[arrow] (input.east) -- (m1.west) node[midway, above left, font=\small, align=right] {Extract\\Top-$\kappa$};
    \draw[arrow] (input.east) -- (mk.west) node[midway, below left, font=\small, align=right] {Extract\\Top-$\kappa$};

    \node[group, fit=(m1) (mk) (mdots), label={[font=\large\bfseries, text=black!80]above:1. Committee Generation}] (committee) {};

    % --- 2. Conformal Consensus Framework ---
    % Observed Path
    \node[process, right=1.7cm of m1, fill=orange!5] (sobs) {\textbf{Observed Consensus}\\$S_{obs}(t,f) = \frac{1}{K}\sum E_k(t,f)$};
    \node[process, right=1cm of sobs, fill=orange!5] (cobs) {\textbf{Stratification}\\$C_{\lambda}(t,f)$, $\lambda \in \Lambda$};

    % Null Path
    % \node[process, right=1.5cm of mk, fill=orange!5] (shift) {\textbf{Cyclic Shift $\Delta_k^{(b)}$}\\$E_k^{(b)}(t,f)$};
    \node[process, right=1.7cm of mk, fill=orange!5] (snull) {\textbf{Null Consensus} \\ 
    % Cyclic shift $\Delta_k^{(b)}$ to \\ compute $E_k^{(b)}(t,f)$ \\ 
    $E_k^{(b)}(t, f) = E_k((f + \Delta_k^{(b)}) \bmod T, t)$ \\[0.02in] $S_{null}^{(b)} = \frac{1}{K}\sum E_k^{(b)}$};
    \node[process, right=1cm of snull, fill=orange!5] (cnull) {\textbf{Stratification}\\$C_{\lambda}^{null, (b)}(t,f)$, $\lambda \in \Lambda$};

    % Connections for Consensus
    \draw[arrow] (m1.east) -- (sobs.west) node[midway, above, font=\small] {Mask $E_1$};
    \draw[arrow, dashed] (mk.east) -- (sobs.west);
    % \draw[arrow] (mk.east) -- (sobs.west) node[near start, right, font=\small] {Mask $E_K$};
    \draw[arrow] (sobs.east) -- (cobs.west);

    % \draw[arrow] (m1.east) -- ++(0.7,0) |- (snull.west);
    \draw[arrow, dashed] (m1.east) -- (snull.west);
    \draw[arrow] (mk.east) -- (snull.west) node[midway, below, font=\small] {Mask $E_K$};
    % \draw[arrow] (shift.east) -- (snull.west);
    \draw[arrow] (snull.east) -- (cnull.west);

    \node[group, fit=(sobs) (cobs) (snull) (cnull), label={[font=\large\bfseries, text=black!80]above:2. Conformal Consensus (Stability)}] (conformal) {};

    % --- 3. Metrics & Final Output ---
    \node[metric, right=3.5cm of cobs, yshift=-0cm] (fdr) {\textbf{Empirical FDR}$(\lambda)$, $\lambda \in \Lambda$ \\ 
    % Eq. 7\\[1mm] 
    \small{(Evaluates feature alignment)}};
    \node[metric, below=1.8cm of fdr] (fidelity) {\textbf{Fidelity Score}\\[1mm] \small{(Impact of feature on Predictions)}};

    \draw[arrow] (cobs.east) -- (fdr.west);
    \draw[arrow] (cnull.east) -- (fdr.south west);

    % Connect Fidelity directly from input and masks (using dashed lines to keep it clean)
    % \draw[dashed_arrow] (input.south) |- ++(0,-3.5) -| (fidelity.south) node[near start, above, font=\small] {Original $X$};
    \draw[dashed_arrow] (mk.south) |- ++(0,-1.5) -| (fidelity.south) node[near start, above, font=\small] {Masks $E_k$};

    \node[final, right=0.2cm of fdr, yshift=-1.45cm] (agri) {\textbf{AGRI-Fidelity}: \\ Mean Fidelity,  Reliability Score};

    \draw[arrow] (fdr.east) -| (agri.north);
    \draw[arrow] (fidelity.east) -| (agri.south);

    \node[group, fit=(fdr) (fidelity) (agri), label={[font=\large\bfseries, text=black!80]above:3. Reliability Evaluation}] (evaluation) {};

    \end{tikzpicture}
}

% \end{document}
